The FAST Galactic Plane Pulsar Snapshot survey: VIII. 116 binary pulsars

Finding pulsars in binaries are important for measurements of the masses of neutron stars, for tests of gravity theories, and for studies of star evolution. We are carrying out the Galactic Plane Pulsar Snapshot survey (GPPS) by using the the Five-hundred-meter Aperture Spherical radio Telescope (FAST). Here we present the Keplerian parameters for 116 newly discovered pulsars in the FAST GPPS survey, and obtain timing solutions for 29 pulsars. Companions of these pulsars are He white dwarfs, CO/ONe white dwarfs, neutron stars, main sequence stars and ultra light objects or even planets. Our observations uncover eclipses of 8 binary systems. The optical counterpart for the companion of PSR J1908+1036 is identified. The Post-Keplerian parameter $\dot{\omega}$ for the double neutron star systems PSR J0528+3529 and J1844-0128 have been measured, with which the total masses of the binary systems are determined.

==> (inline-0) <==
\begin{deluxetable*}{lllrrrrhccccchl}
  
%\tablewidth{12pt}
%% This is the title of the table.
\tablecaption{Binary parameters of 116 GPPS pulsars. \label{tab:PreKep}}
\setlength{\tabcolsep}{3pt} 
%\footnotesize
\renewcommand{\arraystretch}{0.85} 

%\tabletypesize{\small}
\colnumbers
\footnotesize
%\renewcommand\arraystretch{0.85}
%\renewcommand{\arraystretch}{0.85} 

%\tabcolsep 0.3mm
%\renewcommand{\arraystretch}{0.75}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{1}
%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Pulsar} & \colhead{RA} & \colhead{DEC} & \colhead{DM} & \colhead{$P$} & \colhead{$P_{\rm b}$} & \colhead{$x$} & \nocolhead{$T_{\rm 0}$} & \colhead{$e$} & \colhead{$f$} & \colhead{$m_{\rm c,min}$} & \colhead{$m_{\rm c,med}$} & \colhead{Comp.} & \nocolhead{No.} & \colhead{Ref.\& Notes} \\ 
%\hline
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{(cm$^{-3}$pc)} & \colhead{(ms)} & \colhead{(d)} & \colhead{(lt-s)} & \nocolhead{(MJD)} & \colhead{} & \colhead{($M_{\odot}$)} & \colhead{($M_{\odot}$)} & \colhead{($M_{\odot}$)} & \colhead{} & \colhead{} & \colhead{} } 
%% All data must appear between the \startdata and \enddata commands
\startdata
%\hline
J0416$+$5201 (gpps0560)  & 04:16:27.277 &$+$52:01:25.76 & 140.49 & 18.2405567 &  0.3964694 &  3.50556 & 60000.39335$^\dagger$ & 4.6$\times 10^{-5}$ & 0.2943 & 1.261 & 1.568 & CO/ONe  & 0560 & [1] \\  
J0520$+$3722 (gpps0538)  & 05:20:13.564 &$+$37:22:09.53 &  88.98 &  7.9132611 &  0.5796755 &  3.37242 & 59950.71708$^\dagger$ & 1.0$\times 10^{-6}$ & 0.1226 & 0.837 & 1.019 & CO/ONe  & 0538 & [1] \\
J0528$+$3529 (gpps0537)  & 05:28:28.798 &$+$35:29:36.87 & 111.83 & 78.2336757 & 11.7261802 & 31.43462 & 59994.19084           & 0.290  & 0.2425 & 1.148 & 1.420 & NS      & 0537 & [0] \\
J0622$+$0339 (gpps0388)  & 06:22:19.486 &$+$03:39:42.88 &  79.41 &  8.7715338 &  9.5462660 &  4.89181 & 60003.17374$^\dagger$ & 1.1$\times 10^{-5}$ & 1.379$\times 10^{-3}$ & 0.146 & 0.170 & He      & 0388 & [0] \\
J1838$+$0024 (gpps0107)  & 18:38:23.385 &$+$00:24:20.65 & 122.63 &  5.0871262 &  8.4150115 &  2.64365 & 59659.93259$^\dagger$ & 4.2$\times 10^{-5}$ & 2.801$\times 10^{-4}$ & 0.083 & 0.097 & He      & 0107 & [0] \\
J1840$+$0012 (gpps0146)  & 18:40:49.206 &$+$00:12:30.00 & 100.84 &  5.3389731 &  0.3285676 &  0.52890 & 59188.30366$^\dagger$ & 3.5$\times 10^{-5}$ & 1.471$\times 10^{-3}$ & 0.149 & 0.174 & He      & 0146 & [0] \\  
J1844$-$0128 (gpps0555)  & 18:44:20.995 &$-$01:28:25.77 & 368.18 & 29.1444223 & 10.6003185 & 20.96778 & 60001.62635           & 0.235 & 8.809$\times 10^{-2}$ & 0.724 & 0.876 & NS        & 0555 & [0] \\
J1844$+$0028 (gpps0109)  & 18:44:37.359 &$+$00:28:12.58 & 181.09 &  3.5706717 &  1.0788953 &  1.05955 & 59570.18609$^\dagger$ & 4.9$\times 10^{-5}$ & 1.097$\times 10^{-3}$ & 0.134 & 0.156 & He      & 0109 & [0] \\
J1845$+$0201 (gpps0547)  & 18:45:03.077 &$+$02:01:49.36 &  56.65 &  4.3092504 &  5.3257088 &  4.55180 & 60002.98852$^\dagger$ & 1.7$\times 10^{-5}$ & 3.570$\times 10^{-3}$ & 0.205 & 0.240 & He      & 0547 & [0] \\
J1845$+$0317 (gpps0566)  & 18:45:22.886 &$+$03:17:18.59 &  77.26 &  1.8507022 &  0.1900998 &  0.01514 & 59902.17216$^\dagger$ & 3.7$\times 10^{-3}$ & 1.032$\times 10^{-7}$ & 0.006 & 0.007 & UL      & 0566 & [0] \\
J1857$+$0642 (gpps0236)  & 18:57:58.678 &$+$06:42:30.65 &  21.58 &  3.5309897 &  6.7345218 &  8.78290 & 59902.17216$^\dagger$ & 6.6$\times 10^{-6}$ & 1.604$\times 10^{-2}$ & 0.361 & 0.427 & CO/He   & 0236 & [0] \\
J1901$+$0658 (gpps0001)  & 19:01:22.851 &$+$06:58:24.13 & 125.88 & 75.7438504 & 14.4547720 & 32.40203 & 59265.53034           & 0.366  & 0.1748 & 0.984 & 1.207 & NS      & 0001 & [2] \\
J1903$+$0839 (gpps0100)  & 19:03:51.845 &$+$08:39:17.19 & 166.45 &  4.6211691 &  0.3126397 &  0.40500 & 59179.23171$^\dagger$ & 5.6$\times 10^{-6}$ & 7.297$\times 10^{-4}$ & 0.116 & 0.135 & He      & 0100 & [0] \\
J1904$+$0553 (gpps0039)  & 19:04:16.822 &$+$05:53:53.61 & 164.27 &  4.9073237 &  1.5836259 &  1.41774 & 59133.60859$^\dagger$ & 6.7$\times 10^{-6}$ & 1.220$\times 10^{-3}$ & 0.139 & 0.163 & He      & 0039 & [0] \\
J1905$+$0649 (gpps0229)  & 19:05:05.257 &$+$06:49:49.33 & 187.66 & 27.4644124 &  1.3817147 &  6.62159 & 59006.79919$^\dagger$ & 2.5$\times 10^{-5}$ & 0.1633 & 0.953 & 1.168 & CO/ONe  & 0229 & [0] \\
J1908$+$1036 (gpps0114)  & 19:08:21.521 &$+$10:36:35.36 &  10.91 & 10.6901954 &  3.9641259 & 11.38825 & 59595.03123$^\dagger$ & 6.9$\times 10^{-7}$ & 0.1009 & 0.768 & 0.932 & CO/ONe  & 0114 & [0] \\
J1911$+$1253 (gpps0181)  & 19:11:28.699 &$+$12:53:17.41 &  68.68 & 27.2387038 & 11.7890531 & 20.43727 & 59664.9707          & 0.005    & 6.595$\times 10^{-2}$ & 0.639 & 0.770 & CO/ONe  & 0181 & [0] \\
J1912$+$1416 (gpps0169)  & 19:12:30.513 &$+$14:16:23.67 &  66.66 &  3.1662413 &  0.2468944 &  0.32981 & 59570.16745$^\dagger$ & 1.1$\times 10^{-5}$ & 6.319$\times 10^{-4}$ & 0.110 & 0.129 & He      & 0169 & [0] \\
J1916$+$0740 (gpps0166)  & 19:16:15.432 &$+$07:40:41.17 & 219.86 & 11.2196601 & 14.8184145 &  7.31559 & 59557.23728$^\dagger$ & 2.1$\times 10^{-5}$ & 1.914$\times 10^{-3}$ & 0.164 & 0.191 & He      & 0166 & [0] \\
J1917$+$0615 (gpps0460)  & 19:17:20.288 &$+$06:15:29.19 & 172.47 &  3.9676994 &  4.6184374 &  3.55159 & 60000.26492$^\dagger$ & 4.6$\times 10^{-5}$ & 2.255$\times 10^{-3}$ & 0.174 & 0.203 & He      & 0460 & [0] \\
J1917$+$1259 (gpps0012)  & 19:17:21.337 &$+$12:59:59.82 & 117.01 &  5.6374684 &  3.2012644 &  5.89628 & 58890.90755$^\dagger$ & 4.8$\times 10^{-5}$ & 2.148$\times 10^{-2}$ & 0.404 & 0.480 & CO/He   & 0012 & [0] \\
J1918$+$0621 (gpps0494)  & 19:18:00.606 &$+$06:21:59.38 &  63.11 &  2.1036826 &  4.4491966 &  2.73700 & 59899.84388$^\dagger$ & 4.2$\times 10^{-5}$ & 1.112$\times 10^{-3}$ & 0.135 & 0.157 & He      & 0494 & [0] \\
J1919$+$1341 (gpps0215)  & 19:19:23.012 &$+$13:41:09.28 & 394.56 & 11.6557224 &  0.3703382 &  2.34094 & 59392.57330$^\dagger$ & 1.0$\times 10^{-5}$ & 0.1004 & 0.766 & 0.930 & CO/ONe  & 0215 & [1] \\
J1924$+$1342 (gpps0032)  & 19:24:16.597 &$+$13:42:50.07 &  98.34 &  5.7210859 &  3.5281740 &  1.60733 & 59201.11833$^\dagger$ & 4.8$\times 10^{-5}$ & 3.582$\times 10^{-4}$ & 0.091 & 0.105 & He      & 0032 & [0] \\
J1928$+$1815 (gpps0121)  & 19:28:08.349 &$+$18:15:30.26 & 346.14 & 10.5494991 &  0.1499024 &  1.69862 & 59211.18785$^\dagger$ & 8.6$\times 10^{-6}$ & 0.2342 & 1.129 & 1.395 & He MS   & 0121 & [3], Eclipse \\ 
J1930$+$1403 (gpps0013)  & 19:30:17.620 &$+$14:03:53.80 & 150.48 &  3.2094483 &  5.5749284 &  5.18040 & 59216.62273$^\dagger$ & 1.9$\times 10^{-5}$ & 4.803$\times 10^{-3}$ & 0.229 & 0.269 & He      & 0013 & [0] \\
J1932$+$2121 (gpps0403)  & 19:32:21.201 &$+$21:21:06.78 & 192.10 & 14.2447035 &  0.0809057 &  0.16269 & 59688.99418$^\dagger$ & 2.8$\times 10^{-5}$ & 7.063$\times 10^{-4}$ & 0.115 & 0.134 & MS      & 0403 & [0], Eclipse \\
J1936$+$2035 (gpps0197)  & 19:36:38.307 &$+$20:35:47.29 & 198.86 & 32.9276838 &  1.0641434 &  5.64685 & 59495.65175$^\dagger$ & 5.3$\times 10^{-5}$ & 0.1707 & 0.973 & 1.193 & CO/ONe  & 0197 & [0] \\
J1938$+$2302 (gpps0392)  & 19:38:11.630 &$+$23:02:00.16 & 303.36 & 52.7617558 & 33.9698770 & 54.67080 & 59976.131             & 4.0$\times 10^{-4}$ & 0.1520 & 0.922 & 1.129 & CO/ONe  & 0392 & [0] \\
J1943$+$2206 (gpps0514)  & 19:43:43.648 &$+$22:06:33.26 & 211.10 &  4.6816713 & 26.7624656 & 23.79641 & 59003.29438$^\dagger$ & 3.3$\times 10^{-5}$ & 2.020$\times 10^{-2}$ & 0.395 & 0.468 & CO/He   & 0514 & [0] \\
J1943$+$2210 (gpps0227)  & 19:43:53.777 &$+$22:10:33.97 & 110.66 & 12.8700790 &  0.3720527 &  2.57981 & 59408.78530$^\dagger$ & 1.7$\times 10^{-6}$ & 0.1332 & 0.869 & 1.060 & CO/ONe  & 0227 & [1] \\
J1946$+$0904 (gpps0242)  & 19:46:56.870 &$+$09:04:53.33 &  37.18 & 25.7722599 &  6.0379626 &  7.13524 & 59999.719             & 3.4$\times 10^{-4}$ & 1.070$\times 10^{-2}$ & 0.309 & 0.364 & CO/ONe  & 0242 & [0] \\
J1947$+$2011 (gpps0011)  & 19:47:47.713 &$+$20:11:00.45 & 127.49 &  8.1775519 & 81.9689107 & 37.80393 & 59653.646             & 1.4$\times 10^{-4}$ & 8.634$\times 10^{-3}$ & 0.285 & 0.335 & He      & 0011 & [0] \\
J1947$+$2304 (gpps0379)  & 19:47:28.937 &$+$23:04:15.30 & 320.99 & 10.8936918 &  0.3388818 &  2.39708 & 59979.07306$^\dagger$ & 1.6$\times 10^{-5}$ & 0.1288 & 0.856 & 1.043 & CO/ONe  & 0379 & [1] \\
J1952$+$2837 (gpps0064)  & 19:52:49.653 &$+$28:37:12.91 & 313.17 & 18.0209426 &  0.8674946 &  1.66242 & 59319.48068$^\dagger$ & 8.1$\times 10^{-6}$ & 6.555$\times 10^{-3}$ & 0.257 & 0.302 & CO/He   & 0064 & [0] \\
J1953$+$1844 (gpps0190)  & 19:53:37.946 &$+$18:44:54.31 & 113.11 &  4.4440809 &  0.0370398 &  0.00666 & 58829.26030$^\dagger$ & 5.5$\times 10^{-4}$ & 2.312$\times 10^{-7}$ & 0.0075& 0.0087 & UL     & 0190 & [4] \\
J2018$+$3518 (gpps0393)  & 20:18:48.149 &$+$35:18:45.85 & 266.99 & 31.3162193 &  3.3327156 & 12.44297 & 59969.16523$^\dagger$ & 4.3$\times 10^{-5}$ & 0.1862 & 1.013 & 1.245 & CO/ONe  & 0393 & [0] \\ 
J2023$+$2853 (gpps0201)  & 20:23:21.063 &$+$28:53:41.45 &  22.75 & 11.3289050 &  0.7182304 &  4.00222 & 59400.20378$^\dagger$ & 1.3$\times 10^{-5}$ & 0.1334 & 0.869 & 1.061 & CO/ONe  & 0201 & [1] \\
\hline
J0408$+$4955g (gpps0638) & 04:08:07 &$+$49:55 &  73.7 & 11.44457 &  2.9910 &  9.9122 & 59999.6999 & -     & 0.1169 & 0.819 & 0.997 & CO/ONe  & 0638 & \\
J0541$+$2959g (gpps0535) & 05:41:44 &$+$29:59 &  67.3 &  3.20648 &  0.3754 &  0.2289 & 59999.9409 & -     & 9.138$\times 10^{-5}$ & 0.057 & 0.066 & UL      & 0535 & \\
J1814$+$0045g (gpps0549) & 18:14:10 &$+$00:45 & 124.0 &  2.30854 &  0.2023 &  0.1477 & 60299.9580 & -     & 8.453$\times 10^{-5}$ & 0.055 & 0.064 & UL      & 0549 & Eclipse\\
J1819$-$0050g (gpps0581) & 18:19:30 &$-$00:50 & 103.3 &  6.60125 &  8.8132 & 17.6135 & 60003.6382 & -     & 7.554$\times 10^{-2}$ & 0.677 & 0.817 & CO/ONe  & 0581 &  \\
J1821$+$0007g (gpps0613) & 18:21:02 &$+$00:07 &  55.2 &  4.22205 &  8.0000 &  5.5350 & 60001.5854 & -     & 2.845$\times 10^{-3}$ & 0.189 & 0.221 & He      & 0613 & \\
J1821$+$0044g (gpps0591) & 18:21:31 &$+$00:44 & 126.8 &  2.71314 &  2.3158 &  1.7697 & 60200.1009 & -     & 1.110$\times 10^{-3}$ & 0.135 & 0.157 & He      & 0591 & \\
J1829$-$0235g (gpps0599) & 18:29:35 &$-$02:35 & 103.3 &  7.42749 &  0.9680 &  1.0035 & 60194.8527 & -     & 1.158$\times 10^{-3}$ & 0.137 & 0.160 & He   & 0599 &   \\ 
J1830$-$0106g (gpps0409) & 18:30:07 &$-$01:06 & 149.4 &  1.75841 &  0.1066 &  0.0810 & 59999.9976 & -     & 5.021$\times 10^{-5}$ & 0.046 & 0.053 & UL   & 0409 & \\
J1833$-$0046g (gpps0365) & 18:33:53 &$-$00:46 &  81.4 &  2.95373 & 55.3724 & 13.7231 & 60231.7727 & -     & 9.050$\times 10^{-4}$ & 0.125 & 0.146 & He   & 0365 & \\
J1835$-$0011g (gpps0221) & 18:35:46 &$-$00:11 &  36.2 &  3.22936 &  7.1903 &  5.8878 & 59799.8921 & -     & 4.239$\times 10^{-3}$ & 0.218 & 0.256 & He      & 0221 &  \\
J1835$+$0158g (gpps0636) & 18:35:22 &$+$01:58 & 181.5 &  3.31989 & 12.7241 &  9.1303 & 60305.7130 & -     & 5.048$\times 10^{-3}$ & 0.233 & 0.274 & He     & 0636 & \\
J1836$-$0150g (gpps0394) & 18:36:05 &$-$01:50 & 199.5 &  5.45772 & 51.4903 & 21.5515 & 60022.0545 & -     & 4.054$\times 10^{-3}$ & 0.215 & 0.252 & He      & 0394 & \\
J1836$+$0117g (gpps0592) & 18:36:11 &$+$01:17 & 178.0 &  3.81164 & 24.1087 &  5.7377 & 60216.2900 & -     & 3.489$\times 10^{-4}$ & 0.090 & 0.104 & He      & 0592 & \\
J1837$+$0528g (gpps0204) & 18:37:40 &$+$05:28 & 120.8 &  6.25958 & 21.7247 & 16.4399 & 60012.6989 & -     & 1.011$\times 10^{-2}$ & 0.302 & 0.356 & He      & 204 & \\
J1838$-$0156g (gpps0267) & 18:38:06 &$-$01:56 & 163.4 &  5.50730 &  6.6937 &  5.7062 & 60200.6438 & -     & 4.452$\times 10^{-3}$ & 0.222 & 0.261 & He      & 0267 & \\
J1838$+$0028g (gpps0350) & 18:38:31 &$+$00:28 & 107.3 &  1.86540 &  7.5914 &  8.9852 & 59001.1710 & -     & 1.352$\times 10^{-2}$ & 0.338 & 0.399 & CO/He   & 0350 & \\
J1838$+$1507g (gpps0245) & 18:38:36 &$+$15:07 &  54.7 &  3.81818 &  0.1119 &  0.0512 & 59800.0366 & -     & 1.151$\times 10^{-5}$ & 0.028 & 0.032 & UL      & 0245 & \\
J1839$+$0100g (gpps0419) & 18:39:27 &$+$01:00 & 130.1 &  5.36859 & 87.6694 & 32.1057 & 59981.5843 & -     & 4.623$\times 10^{-3}$ & 0.226 & 0.265 & He      & 0419 & \\
J1842$-$0138g (gpps0565) & 18:42:31 &$-$01:38 & 209.9 &  2.70823 &  1.0943 &  1.0044 & 59900.3781 & -     & 9.061$\times 10^{-4}$ & 0.125 & 0.146 & He      & 0565 & \\
J1842$+$0407g (gpps0417) & 18:42:11 &$+$04:07 & 101.6 &  3.93875 &  4.3777 &  5.9280 & 60247.8950 & -     & 1.167$\times 10^{-2}$ & 0.319 & 0.377 & He/CO/ONe & 0417 & \\
J1845$+$0104g (gpps0224) & 18:45:50 &$+$01:04 &  95.0 &  6.71362 &  3.8658 &  3.7613 & 60385.9947 & -     & 3.823$\times 10^{-3}$ & 0.210 & 0.247 & He  & 0224 &  \\
J1846$+$0507g (gpps0614) & 18:46:50 &$+$05:07 & 101.6 &  3.07255 & 19.4795 & 11.2908 & 60214.4646 & -     & 4.073$\times 10^{-3}$ & 0.215 & 0.252 & He  & 0614 & \\
J1847$+$0342g (gpps0431) & 18:47:30 &$+$03:42 &  81.1 &  4.28904 &  0.1392 &  0.0360 & 60000.0930 & -     & 2.585$\times 10^{-6}$ & 0.017 & 0.020 & UL   & 431 & \\
J1849$+$0304g (gpps0342) & 18:49:32 &$+$03:04 & 146.7 &  1.79342 &  0.2412 &  0.7614 & 59710.1046 & -     & 8.146$\times 10^{-3}$ & 0.278 & 0.328 & MS  & 0342 & Eclipse \\
J1849$+$0623g (gpps0485) & 18:49:50 &$+$06:23 & 129.2 & 14.58764 &  6.9840 & 11.6331 & 60318.2490 & -     & 3.465$\times 10^{-2}$ & 0.489 & 0.584 & CO/ONe  & 0485 & \\
J1852$+$0309g (gpps0171) & 18:52:10 &$+$03:09 & 358.0 &  5.57683 & 12.9014 & 16.5022 & 59899.6993 & -     & 2.899$\times 10^{-2}$ & 0.455 & 0.543 & CO/ONe  & 0171 & \\
J1853$-$0008Ag (gpps0193) & 18:53:12 &$-$00:08 & 285.2 &  2.82485 & 77.9991 & 28.3801 & 59224.2075 & -     & 4.034$\times 10^{-3}$ & 0.215 & 0.252 & He  & 0193 & \\
J1854$+$0012g (gpps0020) & 18:54:16 &$+$00:13 & 204.1 &  2.70923 &  7.4103 &  5.5362 & 59107.1178 & -     & 3.318$\times 10^{-3}$ & 0.200 & 0.234 & He  & 0020 & \\
J1856$+$1000g (gpps0331) & 18:56:30 &$+$10:00 & 202.1 &  4.86584 & 10.5916 &  2.2154 & 60004.8138 & -     & 1.041$\times 10^{-4}$ & 0.059 & 0.069 & UL    & 0331 & \\
J1857$-$0125g (gpps0396) & 18:57:21 &$-$01:25 & 213.9 &  1.83371 &  0.2385 &  0.5575 & 59666.1660 & -     & 3.271$\times 10^{-3}$ & 0.199 & 0.233 & He/MS & 0396 & \\
J1857$-$0230g (gpps0577) & 18:57:20 &$-$02:30 & 134.5 & 35.15683 & 29.4902 & 53.7076 & 60295.0890 & -     & 0.1913 & 1.026 & 1.262 & CO/ONe & 0577 &   \\ 
J1858$-$0128g (gpps0425) & 18:58:11 &$-$01:28 &  38.1 &  7.87566 & 96.9722 & 42.0315 & 60024.2023 & -     & 8.487$\times 10^{-3}$ & 0.283 & 0.333 & He  & 0425 & \\
J1858$+$0244g (gpps0125) & 18:58:01 &$+$02:44 & 282.7 &  2.61247 & 91.6645 & 25.8920 & 59574.9710 & -     & 2.218$\times 10^{-3}$ & 0.173 & 0.202 & He  & 0125 & \\
J1859$+$0026Ag (gpps0066)& 18:59:58 &$+$00:26 & 334.1 &  8.57234 & 95.1021 & 40.3135 & 59660.7995 & -     & 7.778$\times 10^{-3}$ & 0.274 & 0.322 & He  & 0066 & \\
J1859$+$0313g (gpps0131) & 18:59:35 &$+$03:13 & 107.8 &  1.61335 &  0.4443 &  1.1770 & 58770.1317 & -     & 8.869$\times 10^{-3}$ & 0.288 & 0.339 & MS  & 0131 & Eclipse \\
J1859$+$0658g (gpps0162) & 18:59:04 &$+$06:58 & 290.4 &  5.11175 &  9.2967 &  6.9825 & 59902.4246 & -     & 4.229$\times 10^{-3}$ & 0.218 & 0.256 & He  & 0162 & \\
J1900$+$0213g (gpps0063) & 19:00:12 &$+$02:13 & 309.9 & 32.09151 &826.6043 &309.3251 & 60553.9778 & -     & 4.651$\times 10^{-2}$ & 0.552 & 0.662 & CO/He  & 0063 & \\
J1902$+$0011g (gpps0442) & 19:02:40 &$+$00:11 & 248.5 &  5.92786 & 42.2831 & 20.8540 & 60315.6966 & -     & 5.446$\times 10^{-3}$ & 0.240 & 0.282 & He     & 0442 & \\
J1903$+$0830g (gpps0531) & 19:03:39 &$+$08:30 & 334.8 &  4.08534 &  6.0782 &  4.4347 & 59999.2108 & -     & 2.535$\times 10^{-3}$ & 0.181 & 0.212 & He  & 0531 & \\
J1904$+$0056g (gpps0441) & 19:04:58 &$+$00:56 &  51.4 &  5.85050 & 19.1627 & 22.6699 & 60505.6204 & -     & 3.407$\times 10^{-2}$ & 0.486 & 0.580 & CO/ONe  & 0441 & \\
J1904$+$0836g (gpps0104) & 19:04:35 &$+$08:36 &  90.5 &  4.43642 &  6.0242 &  4.9921 & 60004.5992 & -     & 3.681$\times 10^{-3}$ & 0.207 & 0.243 & He  & 0104 & \\
J1907$+$0009g (gpps0588) & 19:07:21 &$+$00:09 &  83.0 &  2.37558 &  6.1895 &  5.0710 & 60300.3930 & -     & 3.655$\times 10^{-3}$ & 0.207 & 0.243 & He  & 0588 & \\
J1907$+$0014g (gpps0579) & 19:07:56 &$+$00:14 & 172.6 & 24.51782 &  4.0846 & 15.5954 & 60098.8721 & -     & 0.2441 & 1.152 & 1.425 & CO/ONe  & 0579 & \\
J1907$+$0052g (gpps0600) & 19:07:57 &$+$00:52 & 162.9 &  2.92067 &  6.1830 &   3.1321 & 60504.5406 & -     & 8.630$\times 10^{-4}$ & 0.123 & 0.114 & He  & 0600 & \\
J1908$+$0029g (gpps0633) & 19:08:30 &$+$00:29 & 165.3 &  3.41581 &  2.0753 &   2.0276 & 60500.5315 & -     & 2.078$\times 10^{-3}$ & 0.169 & 0.197 & He  & 0633 & \\
J1908$+$0705g (gpps0278) & 19:08:55 &$+$07:04 &  41.4 &  1.99057 &  0.8509 &  0.9260 & 59800.1432 & -     & 1.177$\times 10^{-3}$ & 0.138 & 0.161 & He  & 0278 & \\
J1908$+$0949g (gpps0128) & 19:08:07 &$+$09:49 & 220.1 &  9.04837 &  2.8725 &  3.8534 & 60000.9958 & -     & 7.446$\times 10^{-3}$ & 0.269 & 0.317 & He/CO   & 0128 & \\
J1910$+$0423g (gpps0432) & 19:10:10 &$+$04:23 & 339.9 & 93.24143 &893.6631 &222.6467 & 60616.6276 & -     & 1.484$\times 10^{-2}$ & 0.350 & 0.414 & He/CO  & 0432 & \\
J1910$+$1054g (gpps0049) & 19:10:01 &$+$10:54 & 139.3 &  3.87080 & 65.4001 & 28.4605 & 59491.2582 & -     & 5.787$\times 10^{-3}$ & 0.245 & 0.288 & He  & 0049 & \\
J1911$+$1206g (gpps0235) & 19:11:24 &$+$12:06 & 181.7 &  3.44012 &  0.1724 &  0.0150 & 60000.0937 & -     & 1.294$\times 10^{-7}$ & 0.006 & 0.007 & UL  & 0235 & \\
J1915$+$0720g (gpps0413) & 19:15:35 &$+$07:20 & 122.1 &  5.69055 &  4.5372 &  3.3045 & 60000.9388 & -     & 1.882$\times 10^{-3}$ & 0.163 & 0.190 & He   & 0413 & \\
J1917$+$1046g (gpps0157) & 19:17:55 &$+$10:46 & 163.1 & 87.73271 &827.99   &236.13   & 60293.47   & -     & 2.062$\times 10^{-2}$ & 0.398 & 0.472 & He/CO & 0157 & \\
J1918$+$1536g (gpps0145) & 19:18:23 &$+$15:36 & 123.4 &109.93966 & 20.5750 & 31.5020 & 59606.2671 & -     & 7.929$\times 10^{-2}$ & 0.691 & 0.835 & CO/ONe  & 0145 & \\
J1918$+$1540g (gpps0144) & 19:18:19 &$+$15:40 & 271.1 &  4.28381 & 14.8603 & 19.7143 & 59007.1627 & -     & 3.725$\times 10^{-2}$ & 0.504 & 0.602 & CO/ONe  & 0144 & \\
J1918$+$1546 (gpps0160) & 19:18:35.613 &$+$15:46:51.59 &  64.64 &  3.7641729 &  4.6733811 &  4.02845 & 59999.65618 & -     & 3.217$\times 10^{-3}$ & 0.197 & 0.231 & He  & 0160 & \\
J1919$+$0126g (gpps0383) & 19:19:23 &$+$01:26 & 125.2 &  1.89736 &  0.2694 &  0.0806 & 59913.0974 & -     & 7.746$\times 10^{-6}$ & 0.024 & 0.028 & UL  & 0383 & \\
J1919$+$1502g (gpps0411) & 19:19:57 &$+$15:02 & 232.8 &  3.64606 &  0.1119 &  0.1686 & 60000.0369 & -     & 4.110$\times 10^{-4}$ & 0.095 & 0.110 & MS  & 0411 & Eclipse \\
J1921$+$1216g (gpps0237) & 19:21:03 &$+$12:16 & 256.2 &  3.00144 &  8.4166 &  6.0642 & 59897.6030 & -     & 3.380$\times 10^{-3}$ & 0.201 & 0.236 & He  & 0237 & \\
J1921$+$1652g (gpps0336) & 19:21:34 &$+$16:52 & 124.1 &  3.68199 &  2.7022 &  1.6514 & 60199.5508 & -     & 6.622$\times 10^{-4}$ & 0.112 & 0.131 & He   & 0336 & \\
J1923$+$2022g (gpps0155) & 19:23:46 &$+$20:22 & 175.3 & 37.99289 &776.4691 &243.6075 & 61013.0573 & -     & 2.575$\times 10^{-2}$ & 0.434 & 0.517 & CO/He  & 0155 & \\
J1928$+$1458g (gpps0262) & 19:28:42 &$+$14:58 &  86.2 &  2.97268 & 18.3944 & 13.9841 & 60003.3917 & -     & 8.678$\times 10^{-3}$ & 0.285 & 0.336 & He  & 0262 & \\
J1928$+$1902g (gpps0163) & 19:28:05 &$+$19:02 &  28.9 &  5.79515 & 18.7472 & 20.0607 & 60009.2836 & -     & 2.466$\times 10^{-2}$ & 0.427 & 0.508 & CO   & 0163 & \\
J1929$+$1259g (gpps0345) & 19:29:50 &$+$12:59 &  90.9 &  2.85359 & 50.0942 & 23.8465 & 60017.3143 & -     & 5.802$\times 10^{-3}$ & 0.245 & 0.288 & He   & 0345 & \\
J1929$+$2355g (gpps0239) & 19:29:44 &$+$23:55 & 206.8 &  4.79296 & 10.1584 &  8.3292 & 60001.7297 & -     & 6.012$\times 10^{-3}$ & 0.249 & 0.292 & He   & 0239 & \\
J1930$+$1708g (gpps0274) & 19:30:17 &$+$17:08 &  87.2 &  2.27626 & 12.0134 &  7.3907 & 60000.2234 & -     & 3.003$\times 10^{-3}$ & 0.193 & 0.226 & He  & 0274 & \\
J1931$+$1428g (gpps0474) & 19:31:48 &$+$14:28 & 241.3 &  2.60770 &  0.1815 &  0.5682 & 60000.0167 & -     & 5.979$\times 10^{-3}$ & 0.248 & 0.292 & MS  & 0474 & Eclipse \\
J1936$+$1952g (gpps0065) & 19:36:00 &$+$19:52 & 325.3 &  9.72399 & 15.5908 &  8.5568 & 59401.7321 & -     & 2.780$\times 10^{-3}$ & 0.187 & 0.219 & He  & 0065 & \\
J1939$+$1848g (gpps0500) & 19:39:01 &$+$18:48 &  79.3 &  3.35659 & 11.9875 & 10.5015 & 60001.8845 & -     & 8.653$\times 10^{-3}$ & 0.285 & 0.336 & He  & 0500 & \\
J1940$+$2102g (gpps0564) & 19:40:13 & $+$21:02 & 76.3 & 30.04720 & 15.2938 & 31.2624 & 60001.2541 & -     & 0.1403 & 0.889 & 1.086 & CO/ONe & 0564\\ 
J1943$+$2446g (gpps0434) & 19:43:20 &$+$24:46 & 237.3 &  5.59015 & 32.9876 & 11.2280 & 60023.8054 & -     & 1.413$\times 10^{-3}$ & 0.147 & 0.171 & He  & 0434 & \\
J1943$+$2847g (gpps0416) & 19:43:36 &$+$28:47 & 191.6 &  6.29597 & 12.9530 &  9.1491 & 60497.2003 & -     & 4.901$\times 10^{-3}$ & 0.230 & 0.271 & He  & 0416 & \\
J1952$+$2702g (gpps0054) & 19:52:18 &$+$27:02 & 213.1 &  4.14230 & 10.7125 &  8.1495 & 59306.6288 & -     & 5.064$\times 10^{-3}$ & 0.233 & 0.274 & He  & 0054 & \\
J1953$+$1006g (gpps0243) & 19:53:34 &$+$10:06 &  57.2 &  2.58559 &  0.1204 &  0.0225 & 59999.9844 & -     & 8.437$\times 10^{-7}$ & 0.012 & 0.013 & UL  & 0243 & Eclipse\\
J1957$+$2711g (gpps0562) & 19:57:36 &$+$27:11 & 210.4 & 23.37711 & 11.5406 & 24.7921 & 60613.6594 & -     & 0.1228  & 0.838 & 1.020  & CO  & 0562 & \\
J2000$+$3157g (gpps0590) & 20:00:03 &$+$31:57 & 270.0 &  3.49855 & 29.2071 & 18.2898 & 60211.6409 & -     & 7.701$\times 10^{-5}$ & 0.273 & 0.321 & He  & 0590 & \\ 
J2003$+$3032g (gpps0271) & 20:03:53 &$+$30:32 & 164.4 &  1.78537 &  0.1495 &  0.0677 & 59815.1017 & -     & 1.491$\times 10^{-5}$ & 0.031 & 0.035 & UL  & 0271 & \\
J2007$+$3343g (gpps0604) & 20:07:53 &$+$33:43 & 217.2 &  2.68151 &  1.8900 &  1.2175 & 60299.6115 & -     & 5.425$\times 10^{-4}$ & 0.105 & 0.122 & He & 0604\\
J2015$+$3404g (gpps0544) & 20:15:14 &$+$34:04 & 208.0 &  4.27779 & 50.6152 & 26.4768 & 59996.3453 & -     & 7.779$\times 10^{-3}$ & 0.274 & 0.322 & He  & 0544 & \\
\enddata
%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}

==> (inline-1) <==
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline
Pulsar name\dotfill      & J0528+3529         & J0622+0339          & J1838+0024         & J1840+0012          & J1844-0128           \\
\hline
%\multicolumn{5}{c}{Observations} \\
%\hline
GPPS number \dotfill    & gpps0537            & gpps0388            & gpps0107           & gpps0146            & gpps0555            \\
MJD range     \dotfill  & 59930 -- 60625      & 59645 -- 60484      & 59082 -- 60651     & 59188 -- 60062      & 59321 -- 60604      \\
Data Span (yr) \dotfill & 1.9                 & 2.3                 & 4.3                & 2.4                 & 3.5                 \\
Number of TOAs \dotfill & 23                  & 106                 & 97                 & 78                  & 59                   \\
Ref. epoch (MJD)\dotfill& 60000               & 60000               & 59500              & 59500               & 60000              \\
\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline
RA (hh:mm:ss)\dotfill   & 05:28:28.7978(1)    & 06:22:19.4862(2)    & 18:38:23.3856(2)   & 18:40:49.2066(1)    & 18:44:20.995(2)    \\ 
DEC(dd:mm:ss)\dotfill   & +35:29:36.81(3)     & +03:39:42.882(11)   & +00:24:20.655(4)   & +00:12:30.007(4)    & -01:28:25.77(5)    \\ 
DM (cm$^{-3}$pc)\dotfill& 111.837(6)          & 79.4186(10)         & 122.629(4)         & 100.840(3)          & 368.18(18)         \\ 
$\nu$ (Hz)\dotfill      & 12.78221930378(2)   & 114.00514689571(2)  & 196.57464150790(3) & 187.30193394493(5)  & 34.31188264149(10) \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill& $-$1.202(4) & $-$4.51(5) & $-$10.296(6) & $-$4.52(2) & -0.36(4)                \\ 
%$\mu_{\alpha} \cos \delta$ (mas\,yr$^{-1}$)\dotfill & -   & -          &  -             &  -             &  -                 \\ 
%$\mu_{\delta}$ (mas\,yr$^{-1}$)\dotfill             & -   & -          &  -             &  -             &  -                \\ 
%px\dotfill                 &  -                 &   -               &  -                &  -                &  -                \\
Residual ($\mu s$)\dotfill & 6.037            & 5.244               & 17.218             & 12.660             & 154.288             \\
EFAC                       & 0.77             & 1.0                 & 0.97               & 1.0                & 0.85                \\
EQUAD                      & 0.0              & 0.0                 & 0.0                & 0.0                & 0.0                 \\
Reduced $\chi^2$  \dotfill & 0.99             & 1.10                & 1.00               & 1.07               & 1.07                \\
\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline
Binary model\dotfill       & DD               & ELL1                & ELL1               & ELL1               & DD                   \\
$P_{\rm b}$ (d)\dotfill    & 11.7261813(4)    & 9.54626602(4)       & 8.41501155(3)      & 0.3285676513(13)   & 10.6003185(14)      \\ 
$x$ (lt-s)\dotfill         & 31.43468(2)      & 4.891818(7)         & 2.643652(4)        & 0.528904(3)        & 20.96779(6)         \\ 
$T_{\rm asc}$ (MJD)\dotfill& -                & 60003.173741(4)     & 59659.932588(2)    & 59188.3036687(12)  &  -                  \\
$\epsilon_1$ ($10^{-5}$)\dotfill& -           & $-$0.69(10)         & $-$2.31(24)        & $-$2.2(21)         &  -                   \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill& -           & $-$0.80(40)         & $-$3.46(24)        & 2.7(29)            &  -                   \\
$T_0$ (MJD)\dotfill        & 59994.190822(8)  &   -                 & -                  & -                  & 60001.62635(7)       \\ 
$e$ \dotfill               & 0.2901088(10)    &   -                 & -                  & -                  & 0.234949(5)          \\ 
$\omega$ ($\deg$) \dotfill & 184.9436(2)      &   -                 & -                  & -                  & 255.699(3)           \\ 
$\dot{\omega}$ ($\deg/yr$) \dotfill& 0.0072(3) &   -                & -                  & -                  & 0.0059(18)           \\ 
\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill      & 172.52387(3)     & 206.334480(3)      & 31.804718(1)        &  31.9063976(3)      & 30.812029(9)        \\
$b$ ($\deg$) \dotfill      &   0.46700(2)     &  -4.783911(2)      & 3.0880369(3)        &   2.4573192(4)      & 0.904356(14)        \\
$D_{\rm YMW}$ (kpc) \dotfill & 1.933          & 1.786              & 4.080               & 3.514               & 5.791               \\
$D_{\rm NE2001}$ (kpc) \dotfill & 2.950       & 2.585              & 3.355               & 2.941               & 6.560               \\
$P$ (ms) \dotfill          & 78.23367572047(12)& 8.771533805528(2) & 5.0871261538575(6)  & 5.3389731698873(15) & 29.14442236961(9)   \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill& 736(2)  & 34.7(3) & 26.64(2)          & 12.89(4)            & 31(4)               \\   
$\tau$ (Gyr) \dotfill      & 1.686            & 4.008              & 3.027               & 6.569               & 15.001              \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill& 76.762   & 5.583              & 3.726               & 2.654               &  9.588              \\
$e$ ($10^{-5}$)\dotfill     &  -             & 1.06(26)            & 4.17(24)            & 3.5(26)             &  -                  \\ 
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline
Pulsar name\dotfill      & J1844+0028       & J1845+0201      & J1845+0317       & J1857+0642          & J1903+0839           \\
\hline
%\multicolumn{5}{c}{Observations} \\
%\hline
GPPS number \dotfill     & gpps0109         & gpps0547        & gpps0566        & gpps0236            & gpps0100             \\
MJD range      \dotfill  & 58852 -- 60138   & 59768 -- 60518  & 59993 -- 60677  & 59425 -- 60409      & 58936 -- 60402      \\
Data Span (yr) \dotfill  & 3.5              &  2.1            & 1.9             & 2.7                 & 4.0                 \\
Number of TOAs \dotfill  & 52               & 34              & 44              & 79                  & 144                 \\
Ref. epoch (MJD)\dotfill & 59500            & 60000           & 60300           & 59500               & 59500               \\
\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline
RA (hh:mm:ss)\dotfill    & 18:44:37.3595(2)    & 18:45:03.07708(4)  & 18:45:22.8858(3)   & 18:57:58.6789(2)    & 19:03:51.84526(5)    \\ 
DEC(dd:mm:ss)\dotfill    & +00:28:12.582(8)    & +02:01:49.363(6)   & +03:17:18.587(11)  & +06:42:30.656(2)    & +08:39:17.1924(9)    \\ 
DM (cm$^{-3}$pc)\dotfill & 181.094(4)          & 56.653(1)          & 77.257(4)          & 21.5853(7)          & 166.451(2)           \\ 
$\nu$ (Hz)\dotfill       & 280.05934666221(6)  & 232.0589209905(2)  & 540.3354363648(3)  & 283.20671122381(3)  & 216.39545569709(1)   \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill& $-$14.17(3) & $-$15.17(9) & $-$82.3(3) & $-$3.763(8) & $-$2.190(6)    \\ 
PMRA (mas\,yr$^{-1}$)\dotfill & -              &  -                & -                   & 5.7(9)            & $-$4.9(9)              \\ 
PMDEC (mas\,yr$^{-1}$)\dotfill& -              &  -                & -                   & 1.6(10)           &    1.2(13)             \\ 
%px\dotfill                 & -                 & -                 & -                   &    -              & -                      \\
Residual ($\mu s$)\dotfill & 17.199            & 2.082             & 10.844              & 2.506             & 4.193                  \\
EFAC                       & 1.0               & 1.0               & 1.0                 & 1.0               & 1.0                    \\
EQUAD                      & 0.0               & 0.0               & 0.0                 & 1.2               & 2.0                    \\
Reduced $\chi^2$  \dotfill & 1.11              & 1.22              & 1.00                & 1.23              & 1.19                   \\
\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline
Binary model\dotfill       & ELL1                & ELL1               & ELL1                & ELL1              & ELL1                \\
$P_{\rm b}$ (d)\dotfill    & 1.078895359(3)      & 5.32570888(3)      & 0.19009980(3)       & 6.734521817(6)    & 0.3126397707(3)     \\ 
$x$ (lt-s)\dotfill         & 1.059555(5)         & 4.551805(2)        & 0.015146(5)         & 8.782903(3)       & 0.4050089(6)        \\ 
$T_{\rm asc}$ (MJD)\dotfill& 59570.1860995(13)   & 60002.988523(2)    & 60300.12080(3)      & 59902.1721621(1)  & 59179.2317147(1)    \\
$\epsilon_1$ ($10^{-5}$)\dotfill& 1.2(11)        & 0.72(18)           & 297(139)            & $-$0.53(5)        &    0.56(29)         \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill& $-$4.7(27)     & 1.55(8)            & 216(80)             & $-$0.39(3)        & $-$0.10(36)         \\
\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill      & 32.573422(3)        & 34.012031(2)        & 35.171174(4)       & 39.6471272(9)     & 42.0453999(3)       \\
$b$ ($\deg$) \dotfill      & 1.7307459(3)        & 2.3462112(6)        &  2.8450204(1)      & 1.6072138(5)      &  1.19956909(7)      \\
$D_{\rm YMW}$ (kpc) \dotfill& 4.565              & 1.669               & 2.799              & 0.994             & 5.317               \\
$D_{\rm NE2001}$ (kpc) \dotfill& 5.015           & 2.251               & 2.770              & 1.586             & 4.861               \\
$P$ (ms) \dotfill          & 3.5706717591045(8)  & 4.309250408179(3)   & 1.8507022354998(9) & 3.5309897695529(4) & 4.6211691312030(2) \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill& 18.07(4)    & 28.2(2) & 28.20(9)         & 4.69(1)            & 4.67(2)            \\   
$\tau$ (Gyr) \dotfill      & 3.133               & 2.425               & 1.041              & 11.93              & 15.66              \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill& 2.571       & 3.526               & 2.312              & 1.30               & 1.48               \\
$e$ ($10^{-5}$)\dotfill    & 4.9(26)             & 1.7(1)              & 367(122)           & 0.66(4)            & 0.56(29)           \\ 
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline

Pulsar name\dotfill      & J1904+0553        & J1905+0649        & J1908+1036      & J1911+1253         & J1912+1416           \\
\hline
%\multicolumn{5}{c}{Observations} \\
%\hline
GPPS number \dotfill     & gpps0039          & gpps0229          & gpps0114       & gpps0181           & gpps0169             \\
MJD range      \dotfill  & 58898 -- 59753    & 58897-- 60237     & 58989 -- 60348 & 59271 -- 60348     & 59256 -- 60231       \\
Data Span (yr) \dotfill  & 2.4               & 3.7               & 3.7            & 3.0                & 2.7                  \\
Number of TOAs \dotfill  & 88                & 37                & 131            & 90                 & 44                   \\
Ref. epoch (MJD)\dotfill & 59500             & 59500             & 59500          & 59500              & 59500                \\

\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline

RA (hh:mm:ss)\dotfill    & 19:04:16.82283(4)   & 19:05:05.2578(13)  & 19:08:21.5212(2)  & 19:11:28.6990(2)   & 19:12:30.51373(5)    \\ 
DEC(dd:mm:ss)\dotfill    & +05:53:53.6127(9)   & +06:49:49.33(5)    & +10:36:35.368(4)  & +12:53:17.414(5)   & +14:16:23.674(2)     \\ 
DM (cm$^{-3}$pc)\dotfill & 164.275(2)          & 187.67(2)          & 10.915(3)         & 68.689(4)          & 66.665(1)            \\ 
$\nu$ (Hz)\dotfill       & 203.77706071885(2)  & 36.41075526203(4)  & 93.54365951465(1) & 36.71246645742(1)  & 315.83188917471(4)   \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill& $-$5.296(8)    & $-$4.43(3)   & $-$1.376(5)  & $-$0.583(4)  & $-$8.039(13)    \\ 
PMRA (mas\,yr$^{-1}$)\dotfill & $-$5.5(6)      & -  & $-$6.7(11)      & -             &      -                 \\ 
PMDEC (mas\,yr$^{-1}$)\dotfill& $-$6.2(17)     & -  & $-$9.9(26)      & -             &      -             \\ 
px\dotfill                 &  4.5(17)          & -                 & -                 & -                   &    -                \\
Residual ($\mu s$)\dotfill & 3.328             & 75.868      & 14.217          & 20.105           & 3.976                         \\
EFAC                       & 1.0               & 1.0         & 1.6             & 0.74             & 1.0                           \\
EQUAD                      & 0.0               & 0.0         & 2.4             & 0.0              & 0.0                           \\
Reduced $\chi^2$  \dotfill & 1.24              & 0.75        & 1.15            & 1.14             & 1.21                          \\

\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline

Binary model\dotfill       & ELL1              & ELL1            & ELL1             & DD               & ELL1                   \\
$P_{\rm b}$ (d)\dotfill    & 1.583625978(2)    & 1.381714792(2)  & 3.964125977(2)   & 11.78905319(2)   & 0.2468944916(2)        \\ 
$x$ (lt-s)\dotfill         & 1.4177437(9)      & 6.62159(5)      & 11.388257(3)     & 20.437275(5)     & 0.329811(2)            \\ 
$T_{\rm asc}$ (MJD)\dotfill& 59133.6085907(3)  & 59006.799191(2) & 59595.0312387(3) &   -              & 59570.1674523(3)    \\ 
$\epsilon_1$ ($10^{-5}$)\dotfill& $-$0.56(10)  & 1.9(20)    & $-$0.027(74)     &   -              & $-$0.4(16)          \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill& 0.36(13)     & $-$1.6(16) & $-$0.063(66)     &   -              & $-$1.0(12)         \\
$T_0$ (MJD)\dotfill        & -                 & -               &    -             & 59664.9707(2)    &  -                  \\ 
$e$ \dotfill               & -                 & -               &    -             & 0.0050267(5)     & -                   \\ 
$\omega$ ($\deg$) \dotfill & -                 & -               &    -             & 250.479(6)       &  -                  \\ 

\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill      & 39.6428450(3)     & 40.56309(3)     & 44.291270(2)      & 46.665604(1)       & 48.0101799(5)       \\
$b$ ($\deg$) \dotfill      & $-$0.15604912(3)  & 0.093482(2)     & 1.1132798(3)      &  1.4864690(1)      & 1.90457045(8)       \\
$D_{\rm YMW}$ (kpc)\dotfill& 4.438             & 4.370           & 0.671             & 2.164              & 2.166               \\
$D_{\rm NE2001}$ (kpc)\dotfill& 4.498          & 4.891           & 0.593             & 3.335              & 3.354               \\
$P$ (ms) \dotfill          & 4.9073237020514(4) & 27.46441244636(3) & 10.690195414509(2) & 27.238703810866(9) & 3.1662413906749(4)  \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill& 12.75(2)      & 334(2)     & 15.73(6)   & 43.3(3)  & 8.06(2)                \\   
$\tau$ (Gyr) \dotfill      & 6.10              & 1.305           & 10.775            & 9.97               & 6.229                  \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill& 2.53      & 30.64  & 4.14              & 10.99              & 1.617                  \\
$e$ ($10^{-5}$)\dotfill    & 0.67(11)          & 2.5(19)         & 0.069(68)         & -                  & 1.1(12)                \\ 
\hline

\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline

Pulsar name\dotfill      & J1916+0740      & J1917+0615        & J1917+1259       & J1918+0621          & J1924+1342          \\
\hline
%\multicolumn{5}{c}{Observations} \\
%\hline
GPPS number \dotfill     & gpps0166        & gpps0460          & gpps0012         & gpps0494            & gpps0032            \\
MJD range      \dotfill  & 59263 -- 60403  & 58713 -- 60453    & 58770 -- 59985   & 58713 -- 60344      & 58989 -- 60518      \\
Data Span (yr) \dotfill  & 3.1             & 4.8               & 3.3              & 4.5                 & 4.2                 \\
Number of TOAs \dotfill  & 118             & 39                & 79               & 94                  & 35                  \\
Ref. epoch (MJD)\dotfill & 59500           & 59500             & 59500            & 59500               & 59500                \\

\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline

RA (hh:mm:ss)\dotfill    & 19:16:15.4327(7)   & 19:17:20.2887(2)  & 19:17:21.3371(2)  & 19:18:00.6061(13)   & 19:24:16.5972(4)   \\ 
DEC(dd:mm:ss)\dotfill    & +07:40:41.175(11)  & +06:15:29.192(3)  &+12:59:59.822(3)   & +06:21:59.38(5)     & +13:42:50.076(12)  \\ 
DM (cm$^{-3}$pc)\dotfill & 219.86(2)          & 172.474(4)        & 117.017(4)        & 63.1179(3)          & 98.347(9)          \\ 
$\nu$ (Hz)\dotfill       & 89.1292592477(1)   & 252.03522036226(7)& 177.38458504550(4) & 475.3568747441(6)   & 174.7919902256(2) \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill& $-$1.59(4)   & $-$13.42(3) & $-$2.06(2)  & $-$1.26(10) & $-$27.44(4)  \\ 
%$\mu_{\alpha} \cos \delta$ (mas\,yr$^{-1}$)\dotfill & $-$3.6(13) & -  & - &  & \\ 
%$\mu_{\delta}$ (mas\,yr$^{-1}$)\dotfill             & $-$8.9(42) & -  & - &  &\\ 

Residual ($\mu s$)\dotfill & 73.8            & 8.133           & 15.451          & 1.053             & 28.919                 \\
EFAC                       & 0.93            & 1.0             & 1.0             & 1.0               & 1.0                    \\
EQUAD                      & 0.0             & 0.0             & 0.0             & 0.0               & 0.0                    \\
Reduced $\chi^2$  \dotfill & 1.10            & 0.95            & 1.48            & 0.85              & 1.02                   \\

\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline

Binary model\dotfill       & ELL1              & ELL1             & ELL1           & ELL1             & ELL1                    \\
$P_{\rm b}$ (d)\dotfill    & 14.8184145(3)     & 4.61843740(3)    & 3.201264482(5) & 4.44919663(8)    & 3.5281740(2)            \\ 
$x$ (lt-s)\dotfill         & 7.315593(13)      & 3.55159(2)       & 5.896282(6)    & 2.73700(3)       & 1.60733(1)              \\ 
$T_{\rm asc}$ (MJD)\dotfill& 59557.237288(6)   & 60000.264924(2)  & 58890.9075574(7) & 59899.843887(4)  & 59201.118335(4)       \\ 
$\epsilon_1$ ($10^{-5}$)\dotfill& 2.07(61)     & 2.8(3)      & $-$4.75(16) & 2.2(12)    & $-$2.5(16)                       \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill& 0.30(34)     & $-$3.6(11)  & $-$0.70(13) & $-$3.5(18) & $-$4.0(30)                       \\
%$T_0$ (MJD)\dotfill        & -                 & -                &  -               &  -               &-           \\ 
%$e$ \dotfill               & -                 & -                & -                &  -               &   -          \\ 
%$\omega$ ($\deg$) \dotfill &  -                & -                &  -               &  -               &   -          \\ 

\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill      & 42.594803(4)        & 41.461307(1)      & 47.429743(1)      & 41.635129(5)     & 48.851147(3)       \\
$b$ ($\deg$) \dotfill      & $-$1.971786(1)      & $-$2.8694721(4)   &  0.2701915(4)     & $-$2.966894(2)   & $-$0.8802052(2)    \\
$D_{\rm YMW}$ (kpc)\dotfill& 8.434               & 8.159             &  3.642            & 1.948            & 3.040              \\
$D_{\rm NE2001}$ (kpc)\dotfill& 6.213            & 5.407          & 4.273             & 2.893            & 4.082              \\
$P$ (ms) \dotfill          & 11.21966017041(2)   & 3.967699429321(1) & 5.637468440357(1) & 2.103682629053(3) & 5.721085953135(6) \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill& 20.0(5)   & 21.12(4)  & 6.54(5)  & 0.56(5)     & 89.83(13)          \\   
$\tau$ (Gyr) \dotfill      & 8.87                & 2.977             & 13.65             & 59.854           & 1.010              \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill& 4.79        & 2.930     & 1.94              &  0.346           & 7.254              \\
$e$ ($10^{-5}$)\dotfill    & 2.10(60)            & 4.6(9)            & 4.80(16)          & 4.2(16)          & 4.8(26)            \\ 
\hline

\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline
Pulsar name\dotfill      & J1930+1403       & J1932+2121      & J1936+2035       & J1938+2302          & J1943+2206          \\
\hline
GPPS number \dotfill     & gpps0013         & gpps0403        & gpps0197         & gpps0392            & gpps0514            \\
MJD range      \dotfill  & 58808-60408      & 59661 -- 60254  & 58901 -- 60257   & 59654 -- 60392      & 59380 -- 60540      \\
Data Span (yr) \dotfill  & 4.3              & 1.6             & 3.7              & 2.0                 & 3.2                 \\
Number of TOAs \dotfill  & 90               & 91              & 57               & 277                 & 166                 \\
Ref. epoch (MJD)\dotfill & 59500            & 59500           & 59500            & 60000               & 59500               \\
\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline
RA (hh:mm:ss)\dotfill   & 19:30:17.62052(5)  & 19:32:21.2014(2)  & 19:36:38.3072(7)    & 19:38:11.6306(4)     & 19:43:43.6485(3)     \\ 
DEC (dd:mm:ss)\dotfill  & +14:03:53.8022(7)  & +21:21:06.786(2)  & +20:35:47.29(2)     & +23:02:00.164(5)     & +22:06:33.261(7)     \\ 
DM (cm$^{-3}$pc)\dotfill& 150.487(3)         & 192.101(1)        & 198.86(3)           & 303.365(8)           & 211.100(7)           \\ 
$\nu$ (Hz)\dotfill      & 311.58002361009(2) & 70.20153107379(3) & 30.36958214096(3)   & 18.953122076237(7)   & 213.59893407472(14)  \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill& $-$0.792(5) & $-$17.37(2)  & $-$0.58(2)     & $-$1.421(6) & $-$0.08(3)   \\ 
%$\mu_{\alpha} \cos \delta$ (mas\,yr$^{-1}$)\dotfill & $-$3.6(13) & -  & - &  & \\ 
%$\mu_{\delta}$ (mas\,yr$^{-1}$)\dotfill             & $-$8.9(42) & -  & - &  &\\ 
%
Residual ($\mu s$)\dotfill & 4.853           & 6.881       & 91.590          & 71.615             & 33.591                     \\
EFAC                       & 1.0             & 1.0         &  1.0            & 1.0                & 1.0                        \\
EQUAD                      & 1.4             & 0.0         &  0.0            & 0.0                & 0.0                        \\
Reduced $\chi^2$  \dotfill & 1.03            & 1.21        &  1.35           & 0.91               & 0.97                       \\
\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline
Binary model\dotfill       & ELL1             & ELL1            & ELL1            & DD               & ELL1                    \\
$P_{\rm b}$ (d)\dotfill    & 5.574928410(4)   & 0.0809057967(2) & 1.064143467(4)   & 33.9698770(2)    & 26.76246566(9)         \\ 
$x$ (lt-s)\dotfill         & 5.180409(2)      & 0.1626938(15)   & 5.64685(2)       & 54.670805(9)     & 23.79641(2)            \\ 
$T_{\rm asc}$ (MJD)\dotfill& 59216.6227321(3) & 59688.9941818(3)& 59495.651756(1)   &   -             & 59003.294385(4)        \\ 
$\epsilon_1$ ($10^{-5}$)\dotfill& 0.35(4)     & 2.0(16)    & $-$1.1(11)        &   -             & 0.77(6)                \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill& 1.88(4)     & $-$2.0(14) & 5.2(9)            &   -              & $-$3.17(12)           \\
$T_0$ (MJD)\dotfill        & -                & -               &  -                & 59976.131(5)     & -                     \\ 
$e$ \dotfill               & -                & -               &  -                & 0.0004038(3)     & -                     \\ 
$\omega$ ($\deg$) \dotfill & -                & -               &  -                & 324.53(5)        & -                     \\ 
\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill      & 49.8554128(3)    & 56.4805218(9)   & 56.305424(6)      & 58.607434(2)     & 58.435492(2)          \\
$b$ ($\deg$) \dotfill      & $-$1.99723150(8) & 1.0786393(4)    & $-$0.1625533(3)   &  0.7148274(7)    & $-$0.85242037(4)      \\
$D_{\rm YMW}$ (kpc) \dotfill& 4.733           & 5.106          & 4.992             & 8.945            & 7.991                 \\
$D_{\rm NE2001}$ (kpc) \dotfill& 5.374        & 6.612       & 6.668             & 9.145            & 7.262                 \\
$P$ (ms) \dotfill          & 3.2094483735304(2) & 14.244703565637(6) & 32.92768386995(3) & 52.76175587207(2) & 4.681671302958(3)  \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill& 0.815(5) & 352.5(4)  & 62.7(17)   & 395(2)  & 0.18(6)               \\   
$\tau$ (Gyr) \dotfill      & 62.37             & 0.641           & 8.323             & 2.115            & 407.65                \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill & 0.51     & 22.676 & 14.539            & 46.222           & 0.295                 \\
$e$ ($10^{-5}$)\dotfill    & 1.91(4)           & 2.8(15)         & 5.3(9)            &   -              &  3.26(12)             \\ 
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
%\multicolumn{4}{c}{Observation, assumption and measured quantities} \\
%\hline

Pulsar name\dotfill      &   & J1946+0904      & J1947+2011      & J1952+2837       & J2018+3518                   \\
\hline
%\multicolumn{5}{c}{Observations} \\
%\hline
GPPS number \dotfill     &   & gpps0242        & gpps0011        & gpps0064         & gpps0393    \\
MJD range      \dotfill  &   & 59413 -- 60545  & 58749 -- 60165  & 58852 -- 60624   & 59633 -- 60045                                    \\
Data Span (yr) \dotfill  &   & 3.1             & 3.9             & 4.9              & 1.1                                            \\
Number of TOAs \dotfill  &   & 35              & 125             & 126              & 83                                             \\
Ref. epoch (MJD)\dotfill &   & 60000           & 59500           & 59500           & 60000                                          \\
\hline
\multicolumn{6}{c}{Measured quantities} \\
\hline
RA (hh:mm:ss)\dotfill   &   & 19:46:56.8707(2)  & 19:47:47.71374(9)  & 19:52:49.65344(5)  &  20:18:48.149(7)         \\ 
DEC(dd:mm:ss)\dotfill   &   & +09:04:53.337(8)  & +20:11:00.454(2)   & +28:37:12.9120(9)  &  +35:18:45.85(5)         \\ 
DM (cm$^{-3}$pc)\dotfill&   & 37.186(4)         & 127.495(3)         & 313.112(3)         &  266.994(22)             \\ 
$\nu$ (Hz)\dotfill      &   & 38.801408988633(8)& 122.285985983522(9)& 55.490992750915(3) &  31.932334792(1)         \\ 
$\dot{\nu}$ ($10^{-16}\, \rm Hz \, s^{-1}$)\dotfill&  & $-$0.036(6)  & -3.464(4) & -6.5075(8)   &  $-$4.0(8)               \\ 
%$\mu_{\alpha} \cos \delta$ (mas\,yr$^{-1}$)\dotfill & $-$3.6(13) & -  & - &  & \\ 
%$\mu_{\delta}$ (mas\,yr$^{-1}$)\dotfill             & $-$8.9(42) & -  & - &  &\\ 
%
Residual ($\mu s$)\dotfill &    & 6.490         & 15.722       &  5.908          & 174.563                  \\
EFAC                       &    & 0.7           & 1.0          &  1.4            & 1.0                      \\
EQUAD                      &    & 0.0           & 5.0          &  0.6            & 0.0                      \\
Reduced $\chi^2$  \dotfill &    & 1.07         & 1.05         &  1.05           & 1.35                     \\
\hline
\multicolumn{6}{c}{Binary parameters} \\
\hline
Binary model\dotfill       &     & DD              & DD              & ELL1                 & ELL1                     \\
$P_{\rm b}$ (d)\dotfill    &     & 6.037962681(10) & 81.9689107(3)   & 0.8674946510(4)      & 3.3327156(1)             \\ 
$x$ (lt-s)\dotfill         &     & 7.135242(5)     & 37.803932(3)    & 1.662420(3)          & 12.44297(5)              \\ 
$T_{\rm asc}$ (MJD)\dotfill &    & -               & -               & 59415.77258787(8)     & 59969.165234(3)          \\ 
$\epsilon_1$ ($10^{-5}$)\dotfill&    & -           & -           & -0.39(18)        & 3.4(7)                   \\ 
$\epsilon_2$ ($10^{-5}$)\dotfill&    & -           & -           &  -0.21(16)       & 2.7(10)                  \\
$T_0$ (MJD)\dotfill        &    & 59999.719(4)     & 59653.646(14)    & -      & -                        \\ 
$e$ \dotfill               &    & 0.000344(3)      & 0.0001401(2)     & -     & -                        \\ 
$\omega$ ($\deg$) \dotfill &    & 335.59(22)       & 175.86(6)        & -     & -                        \\ 
\hline
\multicolumn{6}{c}{Derived quantities} \\
\hline
$l$ ($\deg$) \dotfill       &      & 47.462644(2)    & 57.2431035(7)    & 65.0916910(4)     & 73.69187(3)              \\
$b$ ($\deg$) \dotfill       &      & $-$7.9791543(4) & -2.63783970(3)   &  0.6671998(2)     & -0.37868(1)              \\
$D_{\rm YMW}$ (kpc) \dotfill&      & 1.604           & 4.287            &   10.474          & 7.077              \\
$D_{\rm NE2001}$ (kpc) \dotfill &    & 2.155         & 5.108          &  9.722          & 8.435             \\
$P$ (ms) \dotfill           &      & 25.772259978831(5) & 8.1775519243451(6) & 18.0209426868383(8) & 31.316219328(1)          \\ 
$\dot{P}$ ($10^{-21}\, \rm s \, s^{-1}$) \dotfill &   & 2.4(4)   & 23.17(3)  & 211.33(3)   & 388(80)                  \\   
$\tau$ (Gyr) \dotfill       &      &  171.58          & 5.59            & 1.35     & 1.279                    \\
$B_{\rm surf}$ ($10^{8}$G) \dotfill &    & 2.507      & 4.40       & 19.75  & 35.283                   \\
$e$ ($10^{-5}$)\dotfill     &       &    -      &  -           &  0.44(17)     & 4.3(8)                   \\ 
\hline
\end{tabular}
